Partial-to-Partial Shape Matching with Geometric Consistency

Finding correspondences between 3D shapes is an important and long-standing problem in computer vision, graphics and beyond. A prominent challenge are partial-to-partial shape matching settings, which occur when the shapes to match are only observed incompletely (e.g. from 3D scanning). Although partial-to-partial matching is a highly relevant setting in practice, it is rarely explored. Our work bridges the gap between existing (rather artificial) 3D full shape matching and partial-to-partial real-world settings by exploiting geometric consistency as a strong constraint. We demonstrate that it is indeed possible to solve this challenging problem in a variety of settings. For the first time, we achieve geometric consistency for partial-to-partial matching, which is realized by a novel integer non-linear program formalism building on triangle product spaces, along with a new pruning algorithm based on linear integer programming. Further, we generate a new inter-class dataset for partial-to-partial shape-matching. We show that our method outperforms current SOTA methods on both an established intra-class dataset and our novel inter-class dataset.

==> vis/tikz/geo_error_partialsmal.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{PARTIALSMAL}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %no box around legend
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.45, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.99,0.1)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
% AXIS LABELS
	ylabel={{\LARGE
        $\%$ Samples $<$ Geo Error}},
        xmin=0,
        xmax=1,
        xlabel=\LARGE
        Geodesic Distance,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
        xticklabels={$0$, $0.25$, $0.5$, $0.75$, $1$},
        ymin=0,
        ymax=72,
        ytick={0, 20, 40, 60},
        yticklabels={$0$, $20$, $40$, $60$},
	]
 \addplot [color=cPLOTroetzer, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0.0  0.7355486761629045\\
0.01  1.01953268073876\\
0.02  2.7043706442824385\\
0.03  5.130276407752864\\
0.04  7.9048904453932884\\
0.05  10.571630700376804\\
0.06  13.093368521928483\\
0.07  15.444515245325052\\
0.08  17.482075391230616\\
0.09  19.407246107763402\\
0.1  21.12319185979419\\
0.11  22.752838585699447\\
0.12  24.14716994385546\\
0.13  25.41305623987115\\
0.14  26.598664372049154\\
0.15  27.720551711680976\\
0.16  28.714997466220453\\
0.17  29.717471037143707\\
0.18  30.522761368140607\\
0.19  31.369194258104333\\
0.2  32.12481247522666\\
0.21  32.84229856452608\\
0.22  33.49807081537527\\
0.23  34.127752662977215\\
0.24  34.72783193766401\\
0.25  35.342963368070365\\
0.26  35.82864625928843\\
0.27  36.27820397677954\\
0.28  36.7573642671858\\
0.29  37.18584896666951\\
0.3  37.622863221060975\\
0.31  38.03930619596903\\
0.32  38.42815355205788\\
0.33  38.75026968445664\\
0.34  39.04027455132032\\
0.35  39.326767248516106\\
0.36  39.615266899807835\\
0.37  39.909285674863405\\
0.38  40.20480966549093\\
0.39  40.488793670066784\\
0.4  40.77679158283452\\
0.41  41.073319050510015\\
0.42  41.30512224859137\\
0.43  41.51484895161735\\
0.44  41.74163476445885\\
0.45  41.96691536172839\\
0.46  42.175136849182415\\
0.47  42.36429227272499\\
0.48  42.56699463641518\\
0.49  42.77621960091717\\
0.5  42.9603576392199\\
0.51  43.170586080769866\\
0.52  43.402389278851224\\
0.53  43.627669876120756\\
0.54  43.84141048733863\\
0.55  44.077227593611866\\
0.56  44.26989518682234\\
0.57  44.4700888578926\\
0.58  44.66978079043887\\
0.59  44.825319732874405\\
0.6  45.0245099268967\\
0.61  45.188076685716005\\
0.62  45.34311388962756\\
0.63  45.52524497383433\\
0.64  45.673759576934074\\
0.65  45.84836458328107\\
0.66  46.03099740601183\\
0.67  46.18452939435143\\
0.68  46.33806138269102\\
0.69  46.48055512350294\\
0.7  46.61803147907499\\
0.71  46.74898523383524\\
0.72  46.8689007410678\\
0.73  47.00035623435203\\
0.74  47.1338186817322\\
0.75  47.29036110121571\\
0.76  47.454429598559\\
0.77  47.60194072461078\\
0.78  47.73138926379906\\
0.79  47.86133954151134\\
0.8  47.98677417250774\\
0.81  48.086118400256886\\
0.82  48.20904433863337\\
0.83  48.32444419915006\\
0.84  48.42479190394718\\
0.85  48.53467264070003\\
0.86  48.61745949715765\\
0.87  48.68770289051564\\
0.88  48.77550713221312\\
0.89  48.85879572719473\\
0.9  48.941582583652355\\
0.91  49.01483640815425\\
0.92  49.092104140848036\\
0.93  49.16736491944588\\
0.94  49.24914829885553\\
0.95  49.33895949464896\\
0.96  49.42074287405862\\
0.97  49.51155754690001\\
0.98  49.59133397221372\\
0.99  49.66207910409569\\
1  49.66207910409569\\
    };
    \addlegendentry{\textcolor{black}{Sm-comb}}
    \addplot [color=cPLOTdpfm, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0.0  0.030009790079058577\\
0.01  0.035421391568724876\\
0.02  0.12397487049053707\\
0.03  0.2735318571140421\\
0.04  0.4757289673188466\\
0.05  0.7669715202172512\\
0.06  1.0803524428461089\\
0.07  1.410952097487541\\
0.08  1.742535679672549\\
0.09  2.112000472285221\\
0.1  2.471625989462136\\
0.11  2.873560391012806\\
0.12  3.262703734496992\\
0.13  3.647419404035087\\
0.14  4.094614472590238\\
0.15  4.489661381335878\\
0.16  4.888152036484033\\
0.17  5.305337314960126\\
0.18  5.713667245544038\\
0.19  6.1421676907712515\\
0.2  6.549513693811587\\
0.21  6.9548918417647725\\
0.22  7.321896815518506\\
0.23  7.726291035928114\\
0.24  8.114450451868723\\
0.25  8.548362498585604\\
0.26  8.979322762671757\\
0.27  9.42405801236797\\
0.28  9.897819124599664\\
0.29  10.326319569826877\\
0.3  10.786797660220302\\
0.31  11.24137218535227\\
0.32  11.665936920405182\\
0.33  12.146093561670119\\
0.34  12.646912681350145\\
0.35  13.124117539984356\\
0.36  13.569836717224144\\
0.37  14.08000314856814\\
0.38  14.491284861782777\\
0.39  14.913881741748538\\
0.4  15.346317897150055\\
0.41  15.832870067448232\\
0.42  16.295316012928808\\
0.43  16.709549508774174\\
0.44  17.14887315698072\\
0.45  17.606891428515205\\
0.46  17.99603477199939\\
0.47  18.45454500730566\\
0.48  18.897312401914725\\
0.49  19.30465840495506\\
0.5  19.711512444223608\\
0.51  20.128205758927912\\
0.52  20.538011580827188\\
0.53  20.922727250365284\\
0.54  21.29760364446762\\
0.55  21.712821067856563\\
0.56  22.071954621261693\\
0.57  22.499471138945328\\
0.58  22.858112728578668\\
0.59  23.23643286908352\\
0.6  23.65460207510319\\
0.61  24.03833381709771\\
0.62  24.395991479187472\\
0.63  24.729050952687846\\
0.64  25.10491127433376\\
0.65  25.48126355975146\\
0.66  25.813339105708256\\
0.67  26.156729818416174\\
0.68  26.521766937082752\\
0.69  26.90402278776191\\
0.7  27.24888939178519\\
0.71  27.61392651045177\\
0.72  27.976503810259413\\
0.73  28.30119989963939\\
0.74  28.640654902173\\
0.75  28.970762593042647\\
0.76  29.310217595576262\\
0.77  29.65213241696881\\
0.78  30.00241062248176\\
0.79  30.359576320799736\\
0.8  30.679844736233626\\
0.81  30.92631858589933\\
0.82  31.213625428623438\\
0.83  31.487157285737478\\
0.84  31.75822932399258\\
0.85  32.042584384085956\\
0.86  32.282662704718426\\
0.87  32.52470888043805\\
0.88  32.74756846905794\\
0.89  32.991582499864705\\
0.9  33.198699247787395\\
0.91  33.426970437896955\\
0.92  33.666064830985846\\
0.93  33.912046716879765\\
0.94  34.153108965055814\\
0.95  34.3557980390324\\
0.96  34.585545120457326\\
0.97  34.80840470907722\\
0.98  35.03913571804572\\
0.99  35.25953548780667\\
1  35.25953548780667\\
    };
    \addlegendentry{\textcolor{black}{DPFM}}
    \addplot [color=cPLOTours, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0.0  0.939331015854103\\
0.01  1.3598320309562781\\
0.02  3.6856017444718865\\
0.03  6.899802763622903\\
0.04  10.553592189208105\\
0.05  13.9349524839637\\
0.06  17.145683068327077\\
0.07  20.18057829011678\\
0.08  22.744072786585612\\
0.09  25.16007380457982\\
0.1  27.20705192348848\\
0.11  29.096125259559603\\
0.12  30.7839133779477\\
0.13  32.27909236562188\\
0.14  33.66321744009162\\
0.15  34.99181555795916\\
0.16  36.21167338581402\\
0.17  37.436158460052404\\
0.18  38.45068222963867\\
0.19  39.49181266593016\\
0.2  40.52715904424226\\
0.21  41.48789107462013\\
0.22  42.32310904684509\\
0.23  43.11668180161838\\
0.24  43.846629918618305\\
0.25  44.50312049927989\\
0.26  45.10003528275367\\
0.27  45.60787557334475\\
0.28  46.14694977702457\\
0.29  46.61545847335574\\
0.3  47.079339923303394\\
0.31  47.544956590644865\\
0.32  47.98628021447287\\
0.33  48.39984035999977\\
0.34  48.80819485334521\\
0.35  49.163336013280194\\
0.36  49.517320361619305\\
0.37  49.89791137666364\\
0.38  50.28486485548531\\
0.39  50.65793659515643\\
0.4  50.997460798547046\\
0.41  51.31674079900977\\
0.42  51.657421813996265\\
0.43  51.95703601732904\\
0.44  52.24913094528859\\
0.45  52.5128839891491\\
0.46  52.78010746779726\\
0.47  53.03518442468867\\
0.48  53.275222830833656\\
0.49  53.49790906304045\\
0.5  53.709605585086386\\
0.51  53.96005529559428\\
0.52  54.16249732487318\\
0.53  54.38286993388822\\
0.54  54.605556166095006\\
0.55  54.820144717130646\\
0.56  55.02952761598482\\
0.57  55.22329355829463\\
0.58  55.44540138470349\\
0.59  55.62875602265037\\
0.6  55.8491286316654\\
0.61  56.0602467479134\\
0.62  56.246493414849986\\
0.63  56.44257298035156\\
0.64  56.65369109659956\\
0.65  56.85266269109081\\
0.66  57.089230662448166\\
0.67  57.277212546778564\\
0.68  57.45073428616049\\
0.69  57.65491153283321\\
0.7  57.81165950407486\\
0.71  57.9869164608506\\
0.72  58.1587029828387\\
0.73  58.309666896100964\\
0.74  58.45773878037354\\
0.75  58.63588776613897\\
0.76  58.79205733158269\\
0.77  58.9626870419749\\
0.78  59.135051969760944\\
0.79  59.31956341930371\\
0.8  59.47457617315156\\
0.81  59.639421825564376\\
0.82  59.79385617361428\\
0.83  59.93556559410952\\
0.84  60.079010231998566\\
0.85  60.21435718871646\\
0.86  60.330038348304406\\
0.87  60.49083516013164\\
0.88  60.583958493599944\\
0.89  60.67881704446205\\
0.9  60.78755733447472\\
0.91  60.884151102730655\\
0.92  61.007929943489756\\
0.93  61.13113037845091\\
0.94  61.22656733511097\\
0.95  61.33646443671952\\
0.96  61.41454921944137\\
0.97  61.50304530652615\\
0.98  61.5707187848851\\
0.99  61.62219690090174\\
1  61.62219690090174\\
    };
    \addlegendentry{\textcolor{black}{Ours}}
	\end{axis}
\end{tikzpicture}

==> vis/tikz/geo_error_shrec16.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{CP2P TEST}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %no box around legend
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.45, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.99,0.01)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
% AXIS LABELS
	ylabel={{\LARGE
        $\%$ Samples $<$ Geo Error}},
        xmin=0,
        xmax=1,
        xlabel=\LARGE
        Geodesic Distance,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
        xticklabels={$0$, $0.25$, $0.5$, $0.75$, $1$},
        ymin=0,
        ymax=72,
        ytick={0, 20, 40, 60},
        yticklabels={$0$, $20$, $40$, $60$},
	]
 \addplot [color=cPLOTroetzer, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0.0  2.485186451300459\\
0.01  4.3112412044554596\\
0.02  9.32220892801185\\
0.03  14.349913112839358\\
0.04  18.946386348745122\\
0.05  23.144389368430048\\
0.06  26.953536734752014\\
0.07  30.37881377660029\\
0.08  33.39671822921118\\
0.09  36.06956670370054\\
0.1  38.429051648007295\\
0.11  40.52823120531009\\
0.12  42.35535424322707\\
0.13  43.94104492493519\\
0.14  45.3625758482181\\
0.15  46.610688545138586\\
0.16  47.67897330712474\\
0.17  48.62974674529242\\
0.18  49.478677036150756\\
0.19  50.179115745093014\\
0.2  50.79444776799704\\
0.21  51.377375153120816\\
0.22  51.8823177506196\\
0.23  52.356992279862126\\
0.24  52.728755377033295\\
0.25  53.115830555792954\\
0.26  53.46943281201037\\
0.27  53.81021565108395\\
0.28  54.10933538444007\\
0.29  54.39563570065237\\
0.3  54.66804831495884\\
0.31  54.915890379739615\\
0.32  55.14877645785261\\
0.33  55.37525282739367\\
0.34  55.58107569153634\\
0.35  55.785474175996356\\
0.36  55.97135572458194\\
0.37  56.16151041221548\\
0.38  56.334216448736576\\
0.39  56.499088397003106\\
0.4  56.61802410050423\\
0.41  56.733398854798736\\
0.42  56.825627439250205\\
0.43  56.900407372589235\\
0.44  56.972694641483635\\
0.45  57.057445232601204\\
0.46  57.12047403355839\\
0.47  57.191693017690795\\
0.48  57.256146198330626\\
0.49  57.32166766373245\\
0.5  57.382559895165656\\
0.51  57.42600347548642\\
0.52  57.47621285929978\\
0.53  57.51467111073127\\
0.54  57.56203173517933\\
0.55  57.61437768851665\\
0.56  57.665299262171324\\
0.57  57.70055265931687\\
0.58  57.74185967011367\\
0.59  57.784234965672454\\
0.6  57.81663960345269\\
0.61  57.85438566504288\\
0.62  57.881448879013185\\
0.63  57.907087713300854\\
0.64  57.93521921203316\\
0.65  57.96584337521009\\
0.66  57.99931629775232\\
0.67  58.02994046092926\\
0.68  58.06412557331282\\
0.69  58.095818021251745\\
0.7  58.12857875395265\\
0.71  58.15884682220893\\
0.72  58.18982708030652\\
0.73  58.21546591459419\\
0.74  58.2492949320571\\
0.75  58.27742643078939\\
0.76  58.30377745491838\\
0.77  58.320157821268836\\
0.78  58.34259180127055\\
0.79  58.35363074381107\\
0.8  58.36431359143093\\
0.81  58.37642081873344\\
0.82  58.38817195111529\\
0.83  58.39564994444919\\
0.84  58.414879070164936\\
0.85  58.42200096857818\\
0.86  58.43197162635673\\
0.87  58.444078853659235\\
0.88  58.457610460644396\\
0.89  58.46864940318491\\
0.9  58.479332250804774\\
0.91  58.495000427313904\\
0.92  58.508175939378404\\
0.93  58.525980685411504\\
0.94  58.534170868586735\\
0.95  58.54022448223799\\
0.96  58.549482950175204\\
0.97  58.56123408255704\\
0.98  58.565507221604996\\
0.99  58.57369740478022\\
1  58.57369740478022\\
    };
    \addlegendentry{\textcolor{black}{Sm-comb}}
    \addplot [color=cPLOTdpfm, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0.0  0.5428125191400748\\
0.01  0.9497305077479022\\
0.02  2.729757456973112\\
0.03  4.933162859067801\\
0.04  7.408357322226985\\
0.05  10.055812457891836\\
0.06  12.655800208244013\\
0.07  15.130229068414284\\
0.08  17.340142095914743\\
0.09  19.321905432718808\\
0.1  21.13906412690635\\
0.11  22.736877564770015\\
0.12  24.088166840203346\\
0.13  25.27370306853678\\
0.14  26.220753965823484\\
0.15  27.05526122373982\\
0.16  27.787560482636124\\
0.17  28.393535248361612\\
0.18  28.959315857169106\\
0.19  29.4894959269921\\
0.2  29.979099038402644\\
0.21  30.435015618300977\\
0.22  30.857245666687085\\
0.23  31.293256568873645\\
0.24  31.728884669565748\\
0.25  32.140779077601515\\
0.26  32.54846266919826\\
0.27  32.917100508360384\\
0.28  33.28994916396154\\
0.29  33.64021253138972\\
0.3  34.0226312243523\\
0.31  34.370214981319286\\
0.32  34.70018986954125\\
0.33  35.00375145464567\\
0.34  35.3180314815949\\
0.35  35.65298278924481\\
0.36  35.96879402217186\\
0.37  36.26737918784835\\
0.38  36.56022233110798\\
0.39  36.8362222086115\\
0.4  37.12370613094873\\
0.41  37.42229129662522\\
0.42  37.691783548722974\\
0.43  37.97850186807129\\
0.44  38.264454584430695\\
0.45  38.57031297850187\\
0.46  38.88229619648435\\
0.47  39.18126416365529\\
0.48  39.46147485759784\\
0.49  39.707999020028176\\
0.5  39.957968395908615\\
0.51  40.20717216880015\\
0.52  40.47513321492007\\
0.53  40.72739939976726\\
0.54  40.96818153978073\\
0.55  41.210112084277576\\
0.56  41.45969865866356\\
0.57  41.674067495559505\\
0.58  41.88805353096098\\
0.59  42.10395357383475\\
0.6  42.3458841183316\\
0.61  42.55336252832731\\
0.62  42.770028174189996\\
0.63  42.99052183499724\\
0.64  43.23206957799963\\
0.65  43.43648557603969\\
0.66  43.647026397991056\\
0.67  43.8667544558094\\
0.68  44.07385006431065\\
0.69  44.28477368775648\\
0.7  44.482682060390765\\
0.71  44.6775280210694\\
0.72  44.88232682060391\\
0.73  45.082914803699396\\
0.74  45.262831506094194\\
0.75  45.441599804005634\\
0.76  45.613094873522385\\
0.77  45.763535860844\\
0.78  45.90019599436516\\
0.79  46.020012862130216\\
0.8  46.15322778220126\\
0.81  46.295247136644825\\
0.82  46.428844858210326\\
0.83  46.55670055735898\\
0.84  46.677283028112946\\
0.85  46.805904330250506\\
0.86  46.91806516812642\\
0.87  47.02563238806884\\
0.88  47.122863967660926\\
0.89  47.229282783119984\\
0.9  47.33417039260121\\
0.91  47.44403442151038\\
0.92  47.551984442947266\\
0.93  47.660700067373064\\
0.94  47.774774912721256\\
0.95  47.862053653457465\\
0.96  47.961199240521836\\
0.97  48.045032767807925\\
0.98  48.122358669688246\\
0.99  48.20198138053531\\
1  48.20198138053531\\
    };
    \addlegendentry{\textcolor{black}{DPFM}}
    \addplot [color=cPLOTours, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0.0  3.6808811362382796\\
0.01  6.3413541092112515\\
0.02  13.64925193050193\\
0.03  20.68653474903475\\
0.04  26.82880584666299\\
0.05  32.22645477109763\\
0.06  36.79329840044126\\
0.07  40.807708218422505\\
0.08  44.27140788747931\\
0.09  47.28781715388858\\
0.1  49.9267443463872\\
0.11  52.203702426916706\\
0.12  54.107487589630445\\
0.13  55.72514478764479\\
0.14  57.145011720904584\\
0.15  58.34812810259239\\
0.16  59.39783852730282\\
0.17  60.34369829012686\\
0.18  61.11417539988968\\
0.19  61.745466767788194\\
0.2  62.29229867622724\\
0.21  62.74820739106454\\
0.22  63.17179743519029\\
0.23  63.55445049641478\\
0.24  63.87246621621622\\
0.25  64.16333425261996\\
0.26  64.43222559293987\\
0.27  64.67914023717594\\
0.28  64.91571290678434\\
0.29  65.11479591836735\\
0.3  65.30052054605626\\
0.31  65.47331770546056\\
0.32  65.64051296194154\\
0.33  65.80253723110866\\
0.34  65.94861762272477\\
0.35  66.11150372311087\\
0.36  66.25456770546056\\
0.37  66.38901337562052\\
0.38  66.51268615554329\\
0.39  66.63032611693326\\
0.4  66.7419332597904\\
0.41  66.82897821290679\\
0.42  66.91214492553779\\
0.43  66.97936776061776\\
0.44  67.05736348593491\\
0.45  67.1241554054054\\
0.46  67.19654922779922\\
0.47  67.26635755653612\\
0.48  67.3275475730833\\
0.49  67.38227385548814\\
0.5  67.4533749310535\\
0.51  67.50982487589631\\
0.52  67.5598110865968\\
0.53  67.60376447876449\\
0.54  67.64857970215114\\
0.55  67.69339492553779\\
0.56  67.74725937672366\\
0.57  67.78302537231109\\
0.58  67.8261169332598\\
0.59  67.86834666298952\\
0.6  67.89807984004412\\
0.61  67.92781301709873\\
0.62  67.96875\\
0.63  68.00236141753999\\
0.64  68.04674572531717\\
0.65  68.08682087699944\\
0.66  68.13982349696636\\
0.67  68.18937879205737\\
0.68  68.22255929398786\\
0.69  68.27082184225041\\
0.7  68.32511720904579\\
0.71  68.37294884169884\\
0.72  68.42595146166575\\
0.73  68.46818119139547\\
0.74  68.5207528957529\\
0.75  68.56082804743518\\
0.76  68.59271580253723\\
0.77  68.61900165471594\\
0.78  68.63753102592388\\
0.79  68.65907680639823\\
0.8  68.6901027302813\\
0.81  68.71035576392718\\
0.82  68.72802330391616\\
0.83  68.74396718146718\\
0.84  68.76766753998896\\
0.85  68.78274958632102\\
0.86  68.79481522338665\\
0.87  68.80860452289023\\
0.88  68.8133445945946\\
0.89  68.82411748483177\\
0.9  68.833166712631\\
0.91  68.84566326530613\\
0.92  68.85126516822946\\
0.93  68.86591629895202\\
0.94  68.87927468284612\\
0.95  68.88875482625483\\
0.96  68.899527716492\\
0.97  68.91590250965251\\
0.98  68.94434293987865\\
0.99  68.96890512961942\\
1  68.96890512961942\\
    };
    \addlegendentry{\textcolor{black}{Ours}}
	\end{axis}
\end{tikzpicture}

==> vis/tikz/ious_comparison.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{CP2P TEST}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %no box around legend
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.45, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.03,0.03)},
			anchor=south west,
			legend columns=1},
		legend cell align={left},
% AXIS LABELS
	ylabel={{\LARGE
        $\%$ Samples $>$ IoU}},
        xmin=0,
        xmax=100,
        xlabel=\LARGE
        IoU (x100),
        ylabel near ticks,
        xtick={0, 20, 40, 60, 80, 100},
        xticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
 \addplot [color=cPLOTroetzer, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0  100.0\\
1  96.46017699115043\\
2  96.46017699115043\\
3  96.46017699115043\\
4  94.69026548672566\\
5  94.69026548672566\\
6  92.92035398230088\\
7  92.92035398230088\\
8  89.38053097345133\\
9  89.38053097345133\\
10  88.49557522123894\\
11  87.61061946902655\\
12  87.61061946902655\\
13  87.61061946902655\\
14  87.61061946902655\\
15  84.95575221238938\\
16  83.1858407079646\\
17  83.1858407079646\\
18  82.30088495575221\\
19  82.30088495575221\\
20  82.30088495575221\\
21  82.30088495575221\\
22  81.41592920353983\\
23  81.41592920353983\\
24  80.53097345132744\\
25  78.76106194690266\\
26  77.87610619469027\\
27  76.99115044247787\\
28  75.22123893805309\\
29  71.68141592920354\\
30  71.68141592920354\\
31  71.68141592920354\\
32  69.02654867256636\\
33  68.14159292035397\\
34  67.2566371681416\\
35  66.3716814159292\\
36  65.48672566371681\\
37  61.94690265486725\\
38  61.06194690265486\\
39  58.4070796460177\\
40  56.63716814159292\\
41  55.75221238938053\\
42  54.86725663716814\\
43  52.21238938053098\\
44  52.21238938053098\\
45  50.442477876106196\\
46  49.557522123893804\\
47  46.902654867256636\\
48  46.017699115044245\\
49  44.24778761061947\\
50  43.36283185840708\\
51  42.47787610619469\\
52  41.5929203539823\\
53  40.707964601769916\\
54  38.93805309734513\\
55  38.93805309734513\\
56  37.16814159292036\\
57  37.16814159292036\\
58  35.39823008849557\\
59  33.6283185840708\\
60  31.858407079646017\\
61  30.973451327433626\\
62  30.08849557522124\\
63  29.20353982300885\\
64  29.20353982300885\\
65  27.43362831858407\\
66  26.548672566371685\\
67  25.663716814159294\\
68  25.663716814159294\\
69  25.663716814159294\\
70  23.893805309734514\\
71  22.123893805309734\\
72  22.123893805309734\\
73  22.123893805309734\\
74  20.353982300884958\\
75  15.929203539823009\\
76  15.04424778761062\\
77  14.15929203539823\\
78  14.15929203539823\\
79  12.389380530973451\\
80  11.504424778761061\\
81  9.734513274336283\\
82  9.734513274336283\\
83  9.734513274336283\\
84  9.734513274336283\\
85  8.849557522123893\\
86  7.964601769911504\\
87  5.3097345132743365\\
88  5.3097345132743365\\
89  5.3097345132743365\\
90  5.3097345132743365\\
91  5.3097345132743365\\
92  5.3097345132743365\\
93  4.424778761061947\\
94  3.5398230088495577\\
95  2.6548672566371683\\
96  0.8849557522123894\\
97  0.8849557522123894\\
98  0.0\\
99  0.0\\
100  0.0\\
    };
    \addlegendentry{\textcolor{black}{Sm-comb}}
    \addplot [color=cPLOTdpfm, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0  100.0\\
1  100.0\\
2  100.0\\
3  99.0\\
4  99.0\\
5  99.0\\
6  99.0\\
7  98.0\\
8  98.0\\
9  98.0\\
10  98.0\\
11  97.0\\
12  97.0\\
13  97.0\\
14  96.0\\
15  96.0\\
16  96.0\\
17  96.0\\
18  95.0\\
19  94.0\\
20  93.0\\
21  92.0\\
22  92.0\\
23  91.0\\
24  90.0\\
25  89.0\\
26  89.0\\
27  89.0\\
28  89.0\\
29  89.0\\
30  89.0\\
31  89.0\\
32  87.0\\
33  83.0\\
34  82.0\\
35  82.0\\
36  79.0\\
37  77.0\\
38  76.0\\
39  73.0\\
40  72.0\\
41  71.0\\
42  68.0\\
43  68.0\\
44  63.0\\
45  62.0\\
46  59.0\\
47  59.0\\
48  57.99999999999999\\
49  57.99999999999999\\
50  57.99999999999999\\
51  56.99999999999999\\
52  54.0\\
53  54.0\\
54  53.0\\
55  53.0\\
56  51.0\\
57  50.0\\
58  48.0\\
59  46.0\\
60  44.0\\
61  42.0\\
62  39.0\\
63  39.0\\
64  37.0\\
65  37.0\\
66  32.0\\
67  32.0\\
68  31.0\\
69  30.0\\
70  28.000000000000004\\
71  26.0\\
72  25.0\\
73  25.0\\
74  24.0\\
75  24.0\\
76  23.0\\
77  21.0\\
78  19.0\\
79  17.0\\
80  15.0\\
81  14.000000000000002\\
82  13.0\\
83  13.0\\
84  11.0\\
85  9.0\\
86  6.0\\
87  6.0\\
88  6.0\\
89  6.0\\
90  4.0\\
91  2.0\\
92  2.0\\
93  2.0\\
94  1.0\\
95  1.0\\
96  0.0\\
97  0.0\\
98  0.0\\
99  0.0\\
100  0.0\\
    };
    \addlegendentry{\textcolor{black}{DPFM}}
    \addplot [color=cPLOTours, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0  100.0\\
1  100.0\\
2  100.0\\
3  100.0\\
4  100.0\\
5  100.0\\
6  100.0\\
7  100.0\\
8  100.0\\
9  100.0\\
10  100.0\\
11  100.0\\
12  100.0\\
13  100.0\\
14  100.0\\
15  100.0\\
16  99.0\\
17  98.0\\
18  98.0\\
19  98.0\\
20  97.0\\
21  97.0\\
22  96.0\\
23  93.0\\
24  93.0\\
25  93.0\\
26  93.0\\
27  93.0\\
28  93.0\\
29  93.0\\
30  91.0\\
31  90.0\\
32  89.0\\
33  89.0\\
34  89.0\\
35  86.0\\
36  86.0\\
37  85.0\\
38  84.0\\
39  83.0\\
40  81.0\\
41  81.0\\
42  81.0\\
43  80.0\\
44  80.0\\
45  79.0\\
46  76.0\\
47  76.0\\
48  75.0\\
49  74.0\\
50  73.0\\
51  72.0\\
52  72.0\\
53  72.0\\
54  72.0\\
55  72.0\\
56  71.0\\
57  70.0\\
58  70.0\\
59  68.0\\
60  67.0\\
61  65.0\\
62  65.0\\
63  65.0\\
64  64.0\\
65  64.0\\
66  64.0\\
67  64.0\\
68  63.0\\
69  62.0\\
70  62.0\\
71  59.0\\
72  56.99999999999999\\
73  54.0\\
74  54.0\\
75  52.0\\
76  50.0\\
77  48.0\\
78  45.0\\
79  44.0\\
80  41.0\\
81  41.0\\
82  41.0\\
83  39.0\\
84  38.0\\
85  35.0\\
86  34.0\\
87  33.0\\
88  28.999999999999996\\
89  27.0\\
90  25.0\\
91  23.0\\
92  23.0\\
93  22.0\\
94  20.0\\
95  17.0\\
96  10.0\\
97  8.0\\
98  5.0\\
99  0.0\\
100  0.0\\
    };
    \addlegendentry{\textcolor{black}{Ours}}
	\end{axis}
\end{tikzpicture}

==> vis/tikz/ious_comparison_smal.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{PARTIALSMAL}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %no box around legend
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.45, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.03,0.03)},
			anchor=south west,
			legend columns=1},
		legend cell align={left},
% AXIS LABELS
	ylabel={{\LARGE
        $\%$ Samples $>$ IoU}},
        xmin=0,
        xmax=100,
        xlabel=\LARGE
        IoU (x100),
        ylabel near ticks,
        xtick={0, 20, 40, 60, 80, 100},
        xticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
 \addplot [color=cPLOTroetzer, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0  100.0\\
1  99.0\\
2  98.0\\
3  98.0\\
4  98.0\\
5  98.0\\
6  98.0\\
7  96.0\\
8  96.0\\
9  96.0\\
10  96.0\\
11  96.0\\
12  95.0\\
13  95.0\\
14  95.0\\
15  94.0\\
16  94.0\\
17  93.0\\
18  93.0\\
19  93.0\\
20  92.0\\
21  92.0\\
22  91.0\\
23  91.0\\
24  89.0\\
25  89.0\\
26  87.0\\
27  86.0\\
28  86.0\\
29  84.0\\
30  83.0\\
31  80.0\\
32  77.0\\
33  77.0\\
34  75.0\\
35  75.0\\
36  73.0\\
37  73.0\\
38  72.0\\
39  71.0\\
40  69.0\\
41  67.0\\
42  65.0\\
43  65.0\\
44  63.0\\
45  61.0\\
46  61.0\\
47  60.0\\
48  57.99999999999999\\
49  57.99999999999999\\
50  56.99999999999999\\
51  55.00000000000001\\
52  53.0\\
53  52.0\\
54  50.0\\
55  49.0\\
56  47.0\\
57  47.0\\
58  47.0\\
59  46.0\\
60  46.0\\
61  45.0\\
62  42.0\\
63  40.0\\
64  37.0\\
65  36.0\\
66  36.0\\
67  35.0\\
68  34.0\\
69  32.0\\
70  32.0\\
71  30.0\\
72  30.0\\
73  30.0\\
74  28.999999999999996\\
75  28.000000000000004\\
76  28.000000000000004\\
77  25.0\\
78  24.0\\
79  22.0\\
80  22.0\\
81  20.0\\
82  20.0\\
83  18.0\\
84  18.0\\
85  16.0\\
86  15.0\\
87  15.0\\
88  10.0\\
89  9.0\\
90  5.0\\
91  4.0\\
92  3.0\\
93  2.0\\
94  1.0\\
95  1.0\\
96  0.0\\
97  0.0\\
98  0.0\\
99  0.0\\
100  0.0\\
    };
    \addlegendentry{\textcolor{black}{Sm-comb}}
    \addplot [color=cPLOTdpfm, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0  100.0\\
1  100.0\\
2  100.0\\
3  100.0\\
4  100.0\\
5  100.0\\
6  99.0\\
7  99.0\\
8  99.0\\
9  99.0\\
10  99.0\\
11  99.0\\
12  99.0\\
13  98.0\\
14  95.0\\
15  93.0\\
16  92.0\\
17  92.0\\
18  90.0\\
19  90.0\\
20  88.0\\
21  87.0\\
22  84.0\\
23  83.0\\
24  83.0\\
25  83.0\\
26  79.0\\
27  77.0\\
28  76.0\\
29  73.0\\
30  71.0\\
31  70.0\\
32  69.0\\
33  69.0\\
34  67.0\\
35  66.0\\
36  64.0\\
37  62.0\\
38  60.0\\
39  60.0\\
40  57.99999999999999\\
41  57.99999999999999\\
42  56.00000000000001\\
43  54.0\\
44  50.0\\
45  46.0\\
46  43.0\\
47  43.0\\
48  41.0\\
49  41.0\\
50  41.0\\
51  39.0\\
52  37.0\\
53  36.0\\
54  35.0\\
55  35.0\\
56  34.0\\
57  34.0\\
58  34.0\\
59  32.0\\
60  31.0\\
61  31.0\\
62  31.0\\
63  28.999999999999996\\
64  28.999999999999996\\
65  28.999999999999996\\
66  28.000000000000004\\
67  27.0\\
68  26.0\\
69  25.0\\
70  22.0\\
71  22.0\\
72  22.0\\
73  20.0\\
74  20.0\\
75  20.0\\
76  19.0\\
77  18.0\\
78  17.0\\
79  16.0\\
80  14.000000000000002\\
81  14.000000000000002\\
82  12.0\\
83  12.0\\
84  11.0\\
85  10.0\\
86  10.0\\
87  10.0\\
88  7.000000000000001\\
89  6.0\\
90  5.0\\
91  5.0\\
92  5.0\\
93  5.0\\
94  3.0\\
95  3.0\\
96  2.0\\
97  2.0\\
98  2.0\\
99  0.0\\
100  0.0\\
    };
    \addlegendentry{\textcolor{black}{DPFM}}
    \addplot [color=cPLOTours, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0  100.0\\
1  98.0\\
2  98.0\\
3  98.0\\
4  98.0\\
5  98.0\\
6  98.0\\
7  98.0\\
8  98.0\\
9  98.0\\
10  98.0\\
11  98.0\\
12  98.0\\
13  98.0\\
14  98.0\\
15  98.0\\
16  97.0\\
17  97.0\\
18  97.0\\
19  97.0\\
20  97.0\\
21  96.0\\
22  95.0\\
23  95.0\\
24  94.0\\
25  93.0\\
26  92.0\\
27  91.0\\
28  91.0\\
29  89.0\\
30  89.0\\
31  88.0\\
32  88.0\\
33  85.0\\
34  84.0\\
35  84.0\\
36  84.0\\
37  84.0\\
38  82.0\\
39  82.0\\
40  82.0\\
41  81.0\\
42  80.0\\
43  78.0\\
44  77.0\\
45  76.0\\
46  76.0\\
47  76.0\\
48  76.0\\
49  76.0\\
50  74.0\\
51  73.0\\
52  72.0\\
53  71.0\\
54  69.0\\
55  67.0\\
56  66.0\\
57  62.0\\
58  61.0\\
59  59.0\\
60  56.99999999999999\\
61  56.99999999999999\\
62  55.00000000000001\\
63  55.00000000000001\\
64  53.0\\
65  53.0\\
66  51.0\\
67  49.0\\
68  49.0\\
69  47.0\\
70  46.0\\
71  44.0\\
72  44.0\\
73  41.0\\
74  41.0\\
75  41.0\\
76  41.0\\
77  36.0\\
78  35.0\\
79  33.0\\
80  33.0\\
81  32.0\\
82  31.0\\
83  30.0\\
84  27.0\\
85  25.0\\
86  24.0\\
87  23.0\\
88  21.0\\
89  20.0\\
90  20.0\\
91  18.0\\
92  16.0\\
93  14.000000000000002\\
94  12.0\\
95  9.0\\
96  6.0\\
97  4.0\\
98  2.0\\
99  2.0\\
100  0.0\\
    };
    \addlegendentry{\textcolor{black}{Ours}}
	\end{axis}
\end{tikzpicture}

==> vis/tikz/percentages_ious.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{CP2P TEST}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %no box around legend
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.45, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
% AXIS LABELS
	ylabel={{\LARGE
        Mean IoU (x100)}},
        xmin=10,
        xmax=90,
        xlabel=
        %\LARGE
        $\%$ Overlapping Region,
        ylabel near ticks,
        xtick={10,30,50,70,90},
        xticklabels={$10$, $30$, $50$, $70$, $90$},
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
 \addplot [color=cPLOTroetzer, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
15  29.50652712119412\\
25  41.662064511180304\\
35  51.03963241002931\\
45  52.13067481972268\\
55  67.87946390100214\\
65  82.71568555223588\\
75  77.02385045362851\\
85  79.99690371903526\\
    };
    \addlegendentry{\textcolor{black}{Sm-comb~\cite{roetzer2022scalable}}}
    \addplot [color=cPLOTdpfm, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
15  19.758303680767618\\
25  41.89012087881565\\
35  53.34587062106413\\
45  48.62774527416779\\
55  68.49846847355366\\
65  77.81210601329803\\
75  62.402707835038505\\
85  59.58449443181356\\
    };
    \addlegendentry{\textcolor{black}{DPFM~\cite{attaiki2021dpfm}}}
    \addplot [color=cPLOTours, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
15  25.365307349471884\\
25  50.35927353312603\\
35  63.71001711864987\\
45  77.59067255615099\\
55  81.74632653435803\\
65  76.80499650757142\\
75  81.35409104245093\\
85  46.20842543476183\\
    };
    \addlegendentry{\textcolor{black}{Ours}}
	\end{axis}
\end{tikzpicture}

==> vis/tikz/percentages_ious_smal.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{PARTIALSMAL}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %no box around legend
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.45, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
% AXIS LABELS
	ylabel={{\LARGE
        Mean IoU (x100)}},
        xmin=10,
        xmax=90,
        xlabel=$\%$ Overlapping Region,
        ylabel near ticks,
        xtick={10,30,50,70,90},
        xticklabels={$10$, $30$, $50$, $70$, $90$},
        ymin=0,
        ymax=100,
        ytick={0, 20, 40, 60, 80, 100},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
 \addplot [color=cPLOTroetzer, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
15  9.669537912546874\\
25  28.000582277581206\\
35  40.18830288990277\\
45  50.33518591407024\\
55  60.10353574329882\\
65  65.03697292527531\\
75  77.21051079564543\\
85  83.8894309291855\\
    };
    \addlegendentry{\textcolor{black}{Sm-comb~\cite{roetzer2022scalable}}}
    \addplot [color=cPLOTdpfm, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
15  10.911873169243336\\
25  17.93290339410305\\
35  40.35381339490414\\
45  41.448278921215156\\
55  31.840045364132447\\
65  39.86905595908563\\
75  35.87482012808323\\
85  49.700612517503586\\
    };
    \addlegendentry{\textcolor{black}{DPFM~\cite{attaiki2021dpfm}}}
    \addplot [color=cPLOTours, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
15  35.9230529844367\\
25  50.06622478971462\\
35  55.715565338850915\\
45  54.41201973560236\\
55  69.20298788091287\\
65  73.41870296642156\\
75  76.6409841038679\\
85  83.68152709099358\\
    };
    \addlegendentry{\textcolor{black}{Ours}}
	\end{axis}
\end{tikzpicture}

==> vis/tikz/runtime_vs_nr_G.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1.1*\linewidth}
\newcommand{\plotHeight}{0.65*\linewidth}
\newcommand{\pckTitle}{\textsc{Runtime}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %no box around legend
                    text opacity=1},
}
\begin{tikzpicture}[scale=0.45, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.98,0.03)},
			anchor=south east,
			legend columns=2},
		legend cell align={left},
% AXIS LABELS
	ylabel={\Large Time (s)},
        xmin=0,
        xmax=100,
        ymin=0,
        ymax=14,
        ylabel near ticks,
        xlabel near ticks,
        xlabel={\Large $x$ for ($1^T\Gamma = x$)},
        xtick={10,30,50,70,90},
        xticklabels={$10$, $30$, $50$, $70$, $90$},
        ytick={0,4,8,12},
        yticklabels={$0$, $4$, $8$,$12$},
	]
 \addplot [color=cPLOTours, smooth, tension=0.1, line width=\pckLineWidth]
    table[row sep=crcr]{%
3 11.423452 \\
16 10.721168 \\
22 10.655647 \\
25 10.739956 \\
26 11.102121 \\
27 11.590428 \\
28 10.640856 \\
30 10.865454 \\
31 11.104301 \\
32 11.065309 \\
33 11.783285 \\
34 9.531029 \\
35 9.729357 \\
36 9.83922 \\
37 10.072697 \\
38 8.626801 \\
39 9.9164 \\
40 9.145467 \\
41 8.096899 \\
42 6.511665 \\
43 6.55696 \\
44 6.540483 \\
45 7.607138 \\
46 8.139044 \\
47 8.899112 \\
48 9.930523 \\
49 7.528324 \\
50 6.853362 \\
52 10.935013 \\
53 8.776527 \\
103 10.566622 \\
153 10.613082 \\
    };
\node [cPLOTdpfm,fill,circle,scale=0.6] at (41,67) {\textbullet};
\addlegendimage{only marks, mark=*,cPLOTdpfm}
\addlegendentry{\textcolor{black}{Time (s)}}
\addlegendentry{Min Obj}
\end{axis}
\end{tikzpicture}

==> vis/tikz/shrec16_cuts_dist.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1.1*\linewidth}
\newcommand{\plotHeight}{0.65*\linewidth}
\newcommand{\pckTitle}{\textsc{Cuts}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6,
                    font=\LARGE,
                    draw=gray!20, %no box around legend
                    text opacity=1},
}
\begin{tikzpicture}[scale=0.45, transform shape]


\begin{axis}[
width=\plotWidth,
height=\plotHeight,
title=\pckTitle,
scaled x ticks=false,
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
tick align=outside,
tick pos=left,
max space between ticks=50,
xmajorgrids,
xmin=-0.019921817, xmax=0.418358157,
xlabel={Mean Min Dist},
ymajorgrids,
ymin=-9.95, ymax=208.95,
ylabel={Num Shapes $<$ Mean Min Dist}
]
\addplot [color=cPLOTours, smooth, tension=0.1, line width=\pckLineWidth]
table {%
        0 0
        0.00200219266331658 44
        0.00400438532663317 47
        0.00600657798994975 47
        0.00800877065326633 47
        0.0100109633165829 47
        0.0120131559798995 48
        0.0140153486432161 48
        0.0160175413065327 48
        0.0180197339698492 48
        0.0200219266331658 49
        0.0220241192964824 50
        0.024026311959799 50
        0.0260285046231156 51
        0.0280306972864322 51
        0.0300328899497487 53
        0.0320350826130653 53
        0.0340372752763819 54
        0.0360394679396985 57
        0.0380416606030151 57
        0.0400438532663317 62
        0.0420460459296482 65
        0.0440482385929648 65
        0.0460504312562814 65
        0.048052623919598 67
        0.0500548165829146 70
        0.0520570092462312 74
        0.0540592019095477 75
        0.0560613945728643 76
        0.0580635872361809 77
        0.0600657798994975 78
        0.0620679725628141 79
        0.0640701652261307 81
        0.0660723578894472 81
        0.0680745505527638 81
        0.0700767432160804 83
        0.072078935879397 83
        0.0740811285427136 84
        0.0760833212060301 88
        0.0780855138693467 89
        0.0800877065326633 90
        0.0820898991959799 90
        0.0840920918592965 90
        0.0860942845226131 90
        0.0880964771859297 91
        0.0900986698492462 92
        0.0921008625125628 92
        0.0941030551758794 94
        0.096105247839196 97
        0.0981074405025126 97
        0.100109633165829 97
        0.102111825829146 101
        0.104114018492462 103
        0.106116211155779 106
        0.108118403819095 106
        0.110120596482412 108
        0.112122789145729 108
        0.114124981809045 109
        0.116127174472362 110
        0.118129367135678 113
        0.120131559798995 114
        0.122133752462312 115
        0.124135945125628 115
        0.126138137788945 116
        0.128140330452261 117
        0.130142523115578 118
        0.132144715778894 121
        0.134146908442211 122
        0.136149101105528 125
        0.138151293768844 127
        0.140153486432161 127
        0.142155679095477 128
        0.144157871758794 129
        0.146160064422111 132
        0.148162257085427 132
        0.150164449748744 133
        0.15216664241206 137
        0.154168835075377 138
        0.156171027738693 139
        0.15817322040201 139
        0.160175413065327 141
        0.162177605728643 143
        0.16417979839196 143
        0.166181991055276 143
        0.168184183718593 144
        0.17018637638191 145
        0.172188569045226 145
        0.174190761708543 146
        0.176192954371859 147
        0.178195147035176 150
        0.180197339698492 152
        0.182199532361809 152
        0.184201725025126 153
        0.186203917688442 157
        0.188206110351759 157
        0.190208303015075 158
        0.192210495678392 159
        0.194212688341709 160
        0.196214881005025 162
        0.198217073668342 162
        0.200219266331658 162
        0.202221458994975 163
        0.204223651658291 164
        0.206225844321608 166
        0.208228036984925 167
        0.210230229648241 168
        0.212232422311558 169
        0.214234614974874 169
        0.216236807638191 169
        0.218239000301508 170
        0.220241192964824 170
        0.222243385628141 172
        0.224245578291457 174
        0.226247770954774 179
        0.22824996361809 179
        0.230252156281407 179
        0.232254348944724 181
        0.23425654160804 181
        0.236258734271357 181
        0.238260926934673 181
        0.24026311959799 181
        0.242265312261307 183
        0.244267504924623 183
        0.24626969758794 183
        0.248271890251256 183
        0.250274082914573 183
        0.252276275577889 183
        0.254278468241206 184
        0.256280660904523 185
        0.258282853567839 185
        0.260285046231156 185
        0.262287238894472 185
        0.264289431557789 186
        0.266291624221106 186
        0.268293816884422 186
        0.270296009547739 186
        0.272298202211055 186
        0.274300394874372 186
        0.276302587537688 186
        0.278304780201005 187
        0.280306972864322 188
        0.282309165527638 189
        0.284311358190955 189
        0.286313550854271 189
        0.288315743517588 190
        0.290317936180905 190
        0.292320128844221 190
        0.294322321507538 190
        0.296324514170854 190
        0.298326706834171 190
        0.300328899497487 190
        0.302331092160804 190
        0.304333284824121 190
        0.306335477487437 191
        0.308337670150754 191
        0.31033986281407 191
        0.312342055477387 191
        0.314344248140703 191
        0.31634644080402 192
        0.318348633467337 192
        0.320350826130653 193
        0.32235301879397 193
        0.324355211457286 193
        0.326357404120603 194
        0.32835959678392 196
        0.330361789447236 196
        0.332363982110553 196
        0.334366174773869 196
        0.336368367437186 196
        0.338370560100503 196
        0.340372752763819 196
        0.342374945427136 196
        0.344377138090452 196
        0.346379330753769 197
        0.348381523417085 197
        0.350383716080402 197
        0.352385908743719 197
        0.354388101407035 197
        0.356390294070352 197
        0.358392486733668 197
        0.360394679396985 197
        0.362396872060302 197
        0.364399064723618 197
        0.366401257386935 197
        0.368403450050251 197
        0.370405642713568 197
        0.372407835376884 198
        0.374410028040201 198
        0.376412220703518 198
        0.378414413366834 198
        0.380416606030151 198
        0.382418798693467 199
        0.384420991356784 199
        0.386423184020101 199
        0.388425376683417 199
        0.390427569346734 199
        0.39242976201005 199
        0.394431954673367 199
        0.396434147336683 199
        0.39843634 199
    };
\end{axis}

\end{tikzpicture}


==> vis/tikz/shrec16_holes_dist.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1.1*\linewidth}
\newcommand{\plotHeight}{0.65*\linewidth}
\newcommand{\pckTitle}{\textsc{Holes}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6,
                    font=\LARGE,
                    draw=gray!20, %no box around legend
                    text opacity=1},
}
\begin{tikzpicture}[scale=0.45, transform shape]
\begin{axis}[
width=\plotWidth,
height=\plotHeight,
title=\pckTitle,
scaled x ticks=false,
xticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
tick align=outside,
tick pos=left,
max space between ticks=50,
xmajorgrids,
xmin=-0.0321908385, xmax=0.6760076085,
xlabel={Mean Min Dist},
ymajorgrids,
ymin=-9.95, ymax=208.95,
ylabel={Num Shapes $<$ Mean Min Dist}
]
\addplot [color=cPLOTours, smooth, tension=0.1, line width=\pckLineWidth]
table {%
0 0
0.00323526015075377 14
0.00647052030150754 19
0.00970578045226131 25
0.0129410406030151 27
0.0161763007537688 32
0.0194115609045226 38
0.0226468210552764 45
0.0258820812060302 48
0.0291173413567839 55
0.0323526015075377 63
0.0355878616582915 67
0.0388231218090452 71
0.042058381959799 71
0.0452936421105528 73
0.0485289022613065 74
0.0517641624120603 77
0.0549994225628141 79
0.0582346827135678 81
0.0614699428643216 84
0.0647052030150754 86
0.0679404631658291 90
0.0711757233165829 96
0.0744109834673367 102
0.0776462436180905 104
0.0808815037688442 105
0.084116763919598 108
0.0873520240703518 115
0.0905872842211055 117
0.0938225443718593 120
0.0970578045226131 121
0.100293064673367 123
0.103528324824121 125
0.106763584974874 129
0.109998845125628 133
0.113234105276382 137
0.116469365427136 138
0.119704625577889 142
0.122939885728643 143
0.126175145879397 143
0.129410406030151 145
0.132645666180905 149
0.135880926331658 150
0.139116186482412 150
0.142351446633166 153
0.14558670678392 155
0.148821966934673 156
0.152057227085427 157
0.155292487236181 159
0.158527747386935 159
0.161763007537688 159
0.164998267688442 161
0.168233527839196 165
0.17146878798995 166
0.174704048140704 167
0.177939308291457 167
0.181174568442211 168
0.184409828592965 169
0.187645088743719 170
0.190880348894472 172
0.194115609045226 172
0.19735086919598 172
0.200586129346734 172
0.203821389497487 172
0.207056649648241 172
0.210291909798995 174
0.213527169949749 175
0.216762430100503 177
0.219997690251256 178
0.22323295040201 178
0.226468210552764 179
0.229703470703518 180
0.232938730854271 181
0.236173991005025 182
0.239409251155779 183
0.242644511306533 185
0.245879771457286 187
0.24911503160804 188
0.252350291758794 188
0.255585551909548 189
0.258820812060301 189
0.262056072211055 189
0.265291332361809 190
0.268526592512563 191
0.271761852663317 191
0.27499711281407 192
0.278232372964824 192
0.281467633115578 192
0.284702893266332 192
0.287938153417085 192
0.291173413567839 192
0.294408673718593 194
0.297643933869347 194
0.300879194020101 194
0.304114454170854 194
0.307349714321608 194
0.310584974472362 194
0.313820234623116 194
0.317055494773869 194
0.320290754924623 195
0.323526015075377 195
0.326761275226131 195
0.329996535376884 195
0.333231795527638 195
0.336467055678392 195
0.339702315829146 195
0.3429375759799 195
0.346172836130653 196
0.349408096281407 196
0.352643356432161 196
0.355878616582915 196
0.359113876733668 196
0.362349136884422 197
0.365584397035176 197
0.36881965718593 197
0.372054917336683 197
0.375290177487437 197
0.378525437638191 197
0.381760697788945 198
0.384995957939699 198
0.388231218090452 198
0.391466478241206 198
0.39470173839196 199
0.397936998542714 199
0.401172258693467 199
0.404407518844221 199
0.407642778994975 199
0.410878039145729 199
0.414113299296482 199
0.417348559447236 199
0.42058381959799 199
0.423819079748744 199
0.427054339899498 199
0.430289600050251 199
0.433524860201005 199
0.436760120351759 199
0.439995380502513 199
0.443230640653266 199
0.44646590080402 199
0.449701160954774 199
0.452936421105528 199
0.456171681256281 199
0.459406941407035 199
0.462642201557789 199
0.465877461708543 199
0.469112721859297 199
0.47234798201005 199
0.475583242160804 199
0.478818502311558 199
0.482053762462312 199
0.485289022613065 199
0.488524282763819 199
0.491759542914573 199
0.494994803065327 199
0.49823006321608 199
0.501465323366834 199
0.504700583517588 199
0.507935843668342 199
0.511171103819095 199
0.514406363969849 199
0.517641624120603 199
0.520876884271357 199
0.524112144422111 199
0.527347404572864 199
0.530582664723618 199
0.533817924874372 199
0.537053185025126 199
0.540288445175879 199
0.543523705326633 199
0.546758965477387 199
0.549994225628141 199
0.553229485778895 199
0.556464745929648 199
0.559700006080402 199
0.562935266231156 199
0.56617052638191 199
0.569405786532663 199
0.572641046683417 199
0.575876306834171 199
0.579111566984925 199
0.582346827135678 199
0.585582087286432 199
0.588817347437186 199
0.59205260758794 199
0.595287867738693 199
0.598523127889447 199
0.601758388040201 199
0.604993648190955 199
0.608228908341709 199
0.611464168492462 199
0.614699428643216 199
0.61793468879397 199
0.621169948944724 199
0.624405209095477 199
0.627640469246231 199
0.630875729396985 199
0.634110989547739 199
0.637346249698493 199
0.640581509849246 199
0.64381677 199
};
\end{axis}
\end{tikzpicture}


==> vis/tikz/supp_memory_nr_verts.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1.1*\linewidth}
\newcommand{\plotHeight}{0.65*\linewidth}
\newcommand{\pckTitle}{\textsc{Memory}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %no box around legend
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.45, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.01,0.56)},
			anchor=south west,
			legend columns=1},
		legend cell align={left},
% AXIS LABELS
	ylabel={\Large Size Search Space $\times10^5$ %\mg{Memory (MB)?}
 },
        xmin=4000,
        xmax=13664,
        xlabel={\Large Faces $\times10^4$},
        xtick scale label code/.code={},
        ylabel near ticks,
        xtick={4000,6000,8000,10000,12000, 14000},
        xticklabels={$4$, $6$, $8$, $10$, $12$,$14$},
        ymin=0,
        ymax=400000,
        ytick={0,100000, 200000, 300000, 400000},
        yticklabels={$0$, $1$,$2$,$3$,$4$},
        ytick scale label code/.code={},
	]
 \addplot [color=cPLOTours, smooth, tension=0.2,  line width=\pckLineWidth]
    table[row sep=crcr]{%
4295.0 30654 \\
4453.0 34697 \\
5069.5 70434 \\
5102.0 68908 \\
5196.0 64133 \\
5232.0 61250 \\
5360.5 82612 \\
5376.5 63978 \\
5394.5 80058 \\
5458.0 64292 \\
5899.0 63586 \\
6126.0 64950 \\
6128.5 63586 \\
6228.5 70544 \\
6454.0 72266 \\
6472.0 102312 \\
6530.5 81826 \\
6570.5 50134 \\
6609.5 50323 \\
6624.0 97215 \\
6660.5 106440 \\
6750.5 60724 \\
7049.5 137830 \\
7189.0 140851 \\
7327.5 138285 \\
7365.0 92399 \\
7599.0 121215 \\
7633.0 123909 \\
7884.0 119660 \\
7929.5 124024 \\
7943.0 160558 \\
8727.5 160262 \\
8912.5 173319 \\
8984.5 184978 \\
9001.5 175952 \\
9125.5 228514 \\
9161.5 233512 \\
9164.0 227690 \\
9282.5 245169 \\
9401.5 252874 \\
9446.5 257565 \\
9740.0 255657 \\
10060.0 179332 \\
10264.5 200892 \\
10927.5 235272 \\
10940.0 237136 \\
10940.0 239000 \\
11889.0 239700 \\
13599.0 302270 \\
13664.0 323870 \\
    };
 \addplot [color=cPLOTdpfm, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
4295.0 15754.696356764907 \\
4453.0 21951.912946215132 \\
5069.5 45780.113388281694 \\
5102.0 47020.68254599915 \\
5196.0 50600.006451691675 \\
5232.0 51967.35426317103 \\
5360.5 56832.41161108401 \\
5376.5 57436.469645693345 \\
5394.5 58115.58285381549 \\
5458.0 60507.520411178324 \\
5899.0 76954.89623846291 \\
6126.0 85308.99316673828 \\
6128.5 85400.57481375406 \\
6228.5 89056.26907945558 \\
6454.0 97245.63931409596 \\
6472.0 97896.09857654496 \\
6530.5 100006.78533855622 \\
6570.5 101447.07950724382 \\
6609.5 102849.09040507034 \\
6624.0 103369.77782510396 \\
6660.5 104679.09866535827 \\
6750.5 107899.15097841201 \\
7049.5 118510.96207549208 \\
7189.0 123416.77107935882 \\
7327.5 128258.9710531371 \\
7365.0 129565.16064666584 \\
7599.0 137668.85373290512 \\
7633.0 138839.58243110275 \\
7884.0 147429.47239428887 \\
7929.5 148976.63830383553 \\
7943.0 149435.0991598629 \\
8727.5 175614.3234736853 \\
8912.5 181655.39145447424 \\
8984.5 183992.841007396 \\
9001.5 184543.62117426936 \\
9125.5 188548.1611807748 \\
9161.5 189706.5146915164 \\
9164.0 189786.88480822922 \\
9282.5 193585.8365744957 \\
9401.5 197379.94032999023 \\
9446.5 198809.23388486437 \\
9740.0 208058.0149924528 \\
10060.0 217996.84448888554 \\
10264.5 224269.14519586804 \\
10927.5 244179.41969217645 \\
10940.0 244548.56459271192 \\
10940.0 244548.56459271192 \\
11889.0 271900.01400136005 \\
13599.0 317825.74034848285 \\
13664.0 319486.22825632134 \\
    };
\end{axis}
\end{tikzpicture}

==> vis/tikz/supp_runtime_nr_verts.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1.1*\linewidth}
\newcommand{\plotHeight}{0.65*\linewidth}
\newcommand{\pckTitle}{\textsc{Runtime}}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\LARGE,
                    draw=gray!20, %no box around legend
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.45, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.01,0.56)},
			anchor=south west,
			legend columns=1},
		legend cell align={left},
% AXIS LABELS
	ylabel={\Large Time (h)},
        xmin=4000,
        xmax=13664,
        xlabel={\Large Faces $\times10^4$},
        xtick scale label code/.code={},
        ylabel near ticks,
        xtick={4000,6000,8000,10000,12000, 14000},
        xticklabels={$4$, $6$, $8$, $10$, $12$,$14$},
        ymin=0,
        ymax=10.5,
        ytick={0, 2, 4, 6, 8, 10},
        yticklabels={$0$, $2$, $4$, $6$, $8$,$10$},
	]
 \addplot [color=cPLOTours, smooth, tension=0.1, line width=\pckLineWidth]
    table[row sep=crcr]{%
4295.0 4.087432957777777 \\
4453.0 0.08930066083333334 \\
5069.5 2.8025114108333327 \\
5102.0 0.8290480369444445 \\
5196.0 3.9500320175 \\
5232.0 5.394824736111111 \\
5360.5 1.8198615105555556 \\
5376.5 4.4966917266666675 \\
5394.5 1.0967711341666668 \\
5458.0 7.087147546111111 \\
5899.0 10.0 \\
6126.0 10.0 \\
6128.5 7.1651843830555535 \\
6228.5 0.42230680555555555 \\
6454.0 1.0461505633333332 \\
6472.0 1.7304019588888888 \\
6530.5 2.3855871075 \\
6570.5 0.02289762055555555 \\
6609.5 0.02323439666666667 \\
6624.0 10.0 \\
6660.5 0.8884121222222219 \\
6750.5 0.0522921 \\
7049.5 3.406321815833334 \\
7189.0 4.590794542777777 \\
7327.5 8.967715573888889 \\
7365.0 1.1900575519444445 \\
7599.0 10.0 \\
7633.0 9.100213759722218 \\
7884.0 1.9046266947222221 \\
7929.5 5.011344271666668 \\
7943.0 10.0 \\
8727.5 6.75791374527778 \\
8912.5 3.3206402719444448 \\
8984.5 4.006895925555556 \\
9001.5 5.455166271944445 \\
9125.5 3.2073234666666672 \\
9161.5 3.6867054016666665 \\
9164.0 2.567326984444445 \\
9282.5 4.670168398611111 \\
9401.5 2.6718982736111108 \\
9446.5 5.90546650388889 \\
9740.0 3.7781085622222226 \\
10060.0 9.844194844722225 \\
10264.5 6.378612036944445 \\
10927.5 8.42808250361111 \\
10940.0 7.671581996111112 \\
10940.0 3.6273648049999982 \\
11889.0 4.779277150833334 \\
13599.0 5.008274110277778 \\
13664.0 4.8171953230555555 \\
    };
 \addplot [color=cPLOTdpfm, dotted, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
4295.0 2.619745868728754 \\
4453.0 2.7516468780596917 \\
5069.5 3.23721248516141 \\
5102.0 3.2615245937860893 \\
5196.0 3.3311180254332413 \\
5232.0 3.357485618191303 \\
5360.5 3.4503150580934454 \\
5376.5 3.461732688539392 \\
5394.5 3.4745402259874254 \\
5458.0 3.51940697936518 \\
5899.0 3.8174425230159637 \\
6126.0 3.9616120336187235 \\
6128.5 3.9631648378058557 \\
6228.5 4.024652344772383 \\
6454.0 4.158833479007177 \\
6472.0 4.169277057282326 \\
6530.5 4.202945953799824 \\
6570.5 4.225727308094941 \\
6609.5 4.247751364722118 \\
6624.0 4.25589251989589 \\
6660.5 4.276272328130241 \\
6750.5 4.325830079833477 \\
7049.5 4.483383661913571 \\
7189.0 4.553163204584625 \\
7327.5 4.620096066801899 \\
7365.0 4.637816462494129 \\
7599.0 4.744519994304731 \\
7633.0 4.759468618311671 \\
7884.0 4.865465115719908 \\
7929.5 4.883857460338142 \\
7943.0 4.889265988927481 \\
8727.5 5.165409707002461 \\
8912.5 5.219599147934738 \\
8984.5 5.239561412685607 \\
9001.5 5.244182519209413 \\
9125.5 5.276823895364894 \\
9161.5 5.285949395185873 \\
9164.0 5.286577244736591 \\
9282.5 5.31546348955304 \\
9401.5 5.342749230145741 \\
9446.5 5.352617611771167 \\
9740.0 5.410926768596412 \\
10060.0 5.462536406779693 \\
10264.5 5.488981484507478 \\
10927.5 5.539666623705615 \\
10940.0 5.540107642730682 \\
10940.0 5.540107642730682 \\
11889.0 5.517982009724045 \\
13599.0 5.201015107194997 \\
13664.0 5.1819354179421895 \\
    };
\end{axis}
\end{tikzpicture}

==> vis/tikz/time_to_iou.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1.2*\linewidth}
\newcommand{\plotHeight}{0.75*\linewidth}
\newcommand{\pckTitle}{\textsc{Mean IoU}/$\text{AUC}_{\text{GeoErr}}$}

\pgfplotsset{%
    label style = {font=\scriptsize},
    tick label style = {font=\tiny},
    title style =  {font=\scriptsize,
                    yshift=-0.2cm
                    },
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\tiny,
                    draw=gray!20, 
                    text opacity=1},
}
\tikzset{mark options={mark size=3, line width=1pt}}

\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[%
width=\plotWidth,
inner sep=1pt,
outer sep=0pt,
label style={inner sep=0pt},
tick label style={inner sep=1pt},
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.98, 0.02)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
    xlabel={\scriptsize log(Time (s))},
    xlabel near ticks,
    ylabel={\tiny $\bigcirc$ mIoU, $\Box\;\text{AUC}_{\text{GeoErr}}$},
    ylabel near ticks,
    ymin=30,
    ymax=80,
scatter/classes={%
    DPFM={%
    fill=cPLOTdpfm,
    draw=cPLOTdpfm}, 
    SmComb={%
    fill=cPLOTroetzer,
    draw=cPLOTroetzer},
    Ours={%
    fill=cPLOTours,
    draw=cPLOTours}
}]
\addplot+[scatter,
only marks,%
    scatter src=explicit symbolic,%
    mark=o,%
visualization depends on={value \thisrow{label} \as \Label}]%
table[meta=label] {
x y label
0.18 54.93 DPFM
3.8 57.86 SmComb
9.79 69.29 Ours
    };
    \addplot[scatter,
    only marks,%
    mark=square,%
    scatter src=explicit symbolic, 
visualization depends on={value \thisrow{label} \as \Label}]%
table[meta=label] {
x y label
0.18 36.7 DPFM
3.8 52.3 SmComb
9.79 61.25 Ours
    };
\legend{DPFM,Sm-Comb,Ours}
\end{axis}

\end{tikzpicture}
